Two-Pion Production in Proton-Proton Collisions with Polarized Beam

The two-pion production reaction $\vec{p}p\to pp\pi^+\pi^-$ was measured with a polarized proton beam at $T_p \approx$ 750 and 800 MeV using the short version of the COSY-TOF spectrometer. The implementation of a delayed pulse technique for Quirl and central calorimeter provided positive $\pi^+$ identification in addition to the standard particle identification, energy determination as well as time-of-flight and angle measurements. Thus all four-momenta of the emerging particles could be determined with 1-4 overconstraints. Total and differential cross sections as well as angular distributions of the vector analyzing power have been obtained. They are compared to previous data and theoretical calculations. In contrast to predictions we find significant analyzing power values up to $A_y$ = 0.3.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

